A Data-Constrained Framework for Marine Biogeochemistry Modeling with Applications to the Paranagu\'a Estuarine Complex

Marine biogeochemical models are widely used to study nutrient dynamics, water quality, and climate-related processes in coastal and estuarine systems. However, developing models that reliably represent specific environments remains computationally demanding, which makes their application to complex systems such as river plumes and estuarine environments challenging. In addition, these models contain several parameters that must be calibrated for the region of interest, a process that is often performed empirically using limited observational data. This thesis advances the development and calibration of marine biogeochemical models in the Brazilian context through three main contributions. First, we develop a conceptual model describing nutrient-phytoplankton dynamics in the Paranagua Estuarine Complex (PEC) in southern Brazil. The model is intentionally simple and computationally inexpensive, allowing simulations to be performed on standard personal computers. Second, we propose a systematic calibration framework based on tracer datasets and derivative-free optimization techniques. Finally, we demonstrate the practical application of this approach by calibrating the PEC model using in situ observations. Results show that, despite its simplicity, the model can reproduce observed nutrient dynamics when properly calibrated. The proposed framework is general and can be extended to multi-parameter calibration, seasonal parameter variation, and the coupling of biogeochemical models with higher-fidelity hydrodynamic models.

==> figures/chapter1/ConceptualNP.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Rounded Rect [id:dp1197114449139256] 
\draw  [fill={rgb, 255:red, 110; green, 190; blue, 14 }  ,fill opacity=1 ] (64,47.47) .. controls (64,40.03) and (70.03,34) .. (77.47,34) -- (161.63,34) .. controls (169.07,34) and (175.1,40.03) .. (175.1,47.47) -- (175.1,87.9) .. controls (175.1,95.34) and (169.07,101.37) .. (161.63,101.37) -- (77.47,101.37) .. controls (70.03,101.37) and (64,95.34) .. (64,87.9) -- cycle ;

%Rounded Rect [id:dp43183283775729775] 
\draw  [fill={rgb, 255:red, 117; green, 175; blue, 239 }  ,fill opacity=1 ] (300,47.47) .. controls (300,40.03) and (306.03,34) .. (313.47,34) -- (397.63,34) .. controls (405.07,34) and (411.1,40.03) .. (411.1,47.47) -- (411.1,87.9) .. controls (411.1,95.34) and (405.07,101.37) .. (397.63,101.37) -- (313.47,101.37) .. controls (306.03,101.37) and (300,95.34) .. (300,87.9) -- cycle ;

%Down Arrow [id:dp47438150661568146] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (108.1,130.9) -- (115.61,130.9) -- (115.61,107.95) -- (130.63,107.95) -- (130.63,130.9) -- (138.14,130.9) -- (123.12,146.19) -- cycle ;
%Down Arrow [id:dp2318709514285241] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (206.1,54.05) -- (206.1,61.56) -- (288.1,61.56) -- (288.1,76.58) -- (206.1,76.58) -- (206.1,84.09) -- (184,69.07) -- cycle ;
%Rounded Rect [id:dp4924607867089418] 
\draw   (69,160.52) .. controls (69,155.81) and (72.81,152) .. (77.52,152) -- (167.48,152) .. controls (172.19,152) and (176,155.81) .. (176,160.52) -- (176,186.08) .. controls (176,190.79) and (172.19,194.6) .. (167.48,194.6) -- (77.52,194.6) .. controls (72.81,194.6) and (69,190.79) .. (69,186.08) -- cycle ;
%Down Arrow [id:dp629089581276028] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (109.63,226.84) -- (117.14,226.84) -- (117.14,203.9) -- (132.16,203.9) -- (132.16,226.84) -- (139.67,226.84) -- (124.65,242.14) -- cycle ;
%Bend Up Arrow [id:dp8327925252604055] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (188,170) -- (350.3,170) -- (350.3,133) -- (341,133) -- (357,108) -- (373,133) -- (363.7,133) -- (363.7,183.4) -- (188,183.4) -- cycle ;

% Text Node
\draw (72,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {Phytoplankton};
% Text Node
\draw (335,59) node [anchor=north west][inner sep=0.75pt]   [align=left] {Nitrate};
% Text Node
\draw (191,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.35pt}\setlength\topsep{0pt}
Phytoplankton
\begin{center}
growth
\end{center}

\end{minipage}};
% Text Node
\draw (10,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.35pt}\setlength\topsep{0pt}
\begin{center}
Phytoplankton\\mortality
\end{center}

\end{minipage}};
% Text Node
\draw (74,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{67.9pt}\setlength\topsep{0pt}
\begin{center}
Dissolved \\organic matter
\end{center}

\end{minipage}};
% Text Node
\draw (134.16,206.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{36.16pt}\setlength\topsep{0pt}
\begin{center}
Sinking
\end{center}

\end{minipage}};
% Text Node
\draw (220,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{78.67pt}\setlength\topsep{0pt}
\begin{center}
Remineralization
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/chapter1/adv_eixox.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,453); %set diagram left start at 0, and has height of 453

%Shape: Square [id:dp12027793041543733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (340.94,107.4) -- (379.14,157.79) -- (328.75,196) -- (290.54,145.61) -- cycle ;
%Shape: Square [id:dp5249700315018517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (282.33,63) -- (320.54,113.39) -- (270.15,151.6) -- (231.94,101.21) -- cycle ;
%Shape: Rectangle [id:dp3050800369657236] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (231.5,101) -- (329.25,101) -- (329.25,196) -- (231.5,196) -- cycle ;
%Shape: Rectangle [id:dp5025718551282703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (282.33,63) -- (380.08,63) -- (380.08,158) -- (282.33,158) -- cycle ;
%Straight Lines [id:da6278075492130923] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.58,158) -- (379.58,63) ;
%Straight Lines [id:da7070325115336633] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281.83,158) -- (282.33,63) ;
%Straight Lines [id:da2307811000566271] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (328.75,196) -- (379.58,158) ;
%Straight Lines [id:da28825900325226406] 
\draw    (379.58,63) -- (328.75,101) ;
%Straight Lines [id:da9268219022108437] 
\draw    (282.33,63) -- (380.08,63) ;
%Straight Lines [id:da3089425468823286] 
\draw    (281.83,63) -- (231,101) ;
%Straight Lines [id:da8763064453508442] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (281.83,158) -- (231,196) ;
%Straight Lines [id:da31469881526398913] 
\draw    (426.5,196) -- (477.33,158) ;
%Straight Lines [id:da20410078995732306] 
\draw    (477.33,158) -- (477.33,63) ;
%Straight Lines [id:da04926936710252838] 
\draw    (477.33,63) -- (426.5,101) ;
%Straight Lines [id:da042585634753563584] 
\draw    (379.58,63) -- (477.33,63) ;
%Right Arrow [id:dp15022851529543702] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.86 ] (322,120) -- (364,120) -- (364,110) -- (392,130) -- (364,150) -- (364,140) -- (322,140) -- cycle ;
%Straight Lines [id:da5650126618406339] 
\draw    (133.75,101) -- (184.58,63) ;
%Straight Lines [id:da38367993070842554] 
\draw    (184.58,63) -- (282.33,63) ;
%Straight Lines [id:da7385673827072003] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (184.58,158) -- (133.75,196) ;
%Straight Lines [id:da3506611021850512] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (184.58,63) -- (184.58,158) ;
%Straight Lines [id:da7735971374716661] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (184.58,158) -- (281.83,158) ;
%Right Arrow [id:dp17741104338367086] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.86 ] (223,120) -- (265,120) -- (265,110) -- (293,130) -- (265,150) -- (265,140) -- (223,140) -- cycle ;
%Shape: Rectangle [id:dp06031809936721766] 
\draw   (133.75,101) -- (231.5,101) -- (231.5,196) -- (133.75,196) -- cycle ;
%Straight Lines [id:da8130952055741876] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.58,158) -- (281.83,158) ;
%Straight Lines [id:da9932165299926505] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (477.33,158) -- (379.58,158) ;
%Straight Lines [id:da8536436506183609] 
\draw    (231.5,101) -- (329.25,101) ;
%Straight Lines [id:da6468492156653338] 
\draw    (231,196) -- (328.75,196) ;
%Shape: Rectangle [id:dp18034688439459434] 
\draw   (328.75,101) -- (426.5,101) -- (426.5,196) -- (328.75,196) -- cycle ;

%Straight Lines [id:da5408824551865494] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (575.33,295.5) ;
\draw [shift={(575.33,295.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da059953034672416194] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (615.33,295.5) ;
\draw [shift={(615.33,295.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9700521815016474] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (575.33,315.5) ;
\draw [shift={(575.33,315.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18809733128567374] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (615.33,315.5) ;
\draw [shift={(615.33,315.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6928364602784831] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (576.33,335.5) ;
\draw [shift={(576.33,335.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2530767627531276] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (616.33,335.5) ;
\draw [shift={(616.33,335.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5841244925346656] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (575.33,356.5) ;
\draw [shift={(575.33,356.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5701829515008203] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (615.33,356.5) ;
\draw [shift={(615.33,356.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3597013169997816] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (555.33,375.5) ;
\draw [shift={(555.33,375.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6258843456661367] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (575.33,375.5) ;
\draw [shift={(575.33,375.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30882629153317387] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (595.33,375.5) ;
\draw [shift={(595.33,375.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08541798355018493] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (615.33,375.5) ;
\draw [shift={(615.33,375.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06741300764242486] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (635.33,375.5) ;
\draw [shift={(635.33,375.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47292965536668286] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (595.33,296.5) ;
\draw [shift={(595.33,296.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9771608796274014] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (595.33,316.5) ;
\draw [shift={(595.33,316.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8622793404079712] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (596.33,336.5) ;
\draw [shift={(596.33,336.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9283004753459312] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (595.33,357.5) ;
\draw [shift={(595.33,357.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da29408949349116686] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,296.5) ;
\draw [shift={(554.33,296.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2752739044742736] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,316.5) ;
\draw [shift={(554.33,316.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5388687275160513] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (555.33,336.5) ;
\draw [shift={(555.33,336.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14599117741983392] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,357.5) ;
\draw [shift={(554.33,357.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07970442055044402] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (635.33,295.5) ;
\draw [shift={(635.33,295.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6156897156722607] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (635.33,315.5) ;
\draw [shift={(635.33,315.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6774075201547414] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (636.33,335.5) ;
\draw [shift={(636.33,335.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da003768704834606673] 
\draw [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (635.33,356.5) ;
\draw [shift={(635.33,356.5)}, rotate = 0] [color={rgb, 255:red, 255; green, 74; blue, 63 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 74; blue, 63 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Shape: Rectangle [id:dp40496024946953124] 
\draw   (256.75,325) -- (354.5,325) -- (354.5,420) -- (256.75,420) -- cycle ;
%Straight Lines [id:da03742429646266454] 
\draw    (257.5,420) -- (308.33,382) ;
%Straight Lines [id:da021806171009272957] 
\draw    (308.33,382) -- (308.33,287) ;
%Straight Lines [id:da5947033857224289] 
\draw    (308.33,287) -- (257.5,325) ;
%Straight Lines [id:da9219072394357675] 
\draw    (307.58,287) -- (405.33,287) ;
%Straight Lines [id:da2712718477965803] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.58,382) -- (406.33,382) ;
%Straight Lines [id:da7395726536141751] 
\draw    (405.33,287) -- (354.5,325) ;
%Straight Lines [id:da9811126007934834] 
\draw    (405.33,287) -- (406.33,382) ;
%Straight Lines [id:da19374042372200329] 
\draw    (406.33,382) -- (354.5,420) ;

%Right Arrow [id:dp8704439496646441] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170,361) -- (212,361) -- (212,351) -- (240,371) -- (212,391) -- (212,381) -- (170,381) -- cycle ;
%Shape: Rectangle [id:dp34337407973141665] 
\draw   (7.75,326) -- (105.5,326) -- (105.5,421) -- (7.75,421) -- cycle ;
%Straight Lines [id:da05489663664471056] 
\draw    (8.5,421) -- (59.33,383) ;
%Straight Lines [id:da36279654737695455] 
\draw    (59.33,383) -- (59.33,288) ;
%Straight Lines [id:da099063431701504] 
\draw    (59.33,288) -- (8.5,326) ;
%Straight Lines [id:da2710733417647351] 
\draw    (58.58,288) -- (156.33,288) ;
%Straight Lines [id:da9424503657454277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.58,383) -- (157.33,383) ;
%Straight Lines [id:da912848158538152] 
\draw    (156.33,288) -- (105.5,326) ;
%Straight Lines [id:da32425740918281454] 
\draw    (156.33,288) -- (157.33,383) ;
%Straight Lines [id:da828368715354882] 
\draw    (157.33,383) -- (105.5,421) ;

%Right Arrow [id:dp5735849243852003] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (419,361) -- (461,361) -- (461,351) -- (489,371) -- (461,391) -- (461,381) -- (419,381) -- cycle ;
%Shape: Rectangle [id:dp789138228297444] 
\draw   (503.75,325) -- (601.5,325) -- (601.5,420) -- (503.75,420) -- cycle ;
%Straight Lines [id:da7939733382377763] 
\draw    (504.5,420) -- (555.33,382) ;
%Straight Lines [id:da24153318841171045] 
\draw    (555.33,382) -- (555.33,287) ;
%Straight Lines [id:da955301881815281] 
\draw    (555.33,287) -- (504.5,325) ;
%Straight Lines [id:da054421993302251614] 
\draw    (554.58,287) -- (652.33,287) ;
%Straight Lines [id:da03201317103648793] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (555.58,382) -- (653.33,382) ;
%Straight Lines [id:da33546809118277654] 
\draw    (652.33,287) -- (601.5,325) ;
%Straight Lines [id:da9394980284012098] 
\draw    (652.33,287) -- (653.33,382) ;
%Straight Lines [id:da5473494722910397] 
\draw    (653.33,382) -- (601.5,420) ;

%Straight Lines [id:da6290309652835506] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,314.5) ;
\draw [shift={(554.33,314.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da793376381999326] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (594.33,314.5) ;
\draw [shift={(594.33,314.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37996936372476586] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,334.5) ;
\draw [shift={(554.33,334.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5081255623586827] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (594.33,334.5) ;
\draw [shift={(594.33,334.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6139366023629349] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (555.33,354.5) ;
\draw [shift={(555.33,354.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43257158320099576] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (595.33,354.5) ;
\draw [shift={(595.33,354.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6711661034605887] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,375.5) ;
\draw [shift={(554.33,375.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6742601887976469] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (594.33,375.5) ;
\draw [shift={(594.33,375.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5939455773933049] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (534.33,394.5) ;
\draw [shift={(534.33,394.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8954365037712373] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,394.5) ;
\draw [shift={(554.33,394.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7818351635103604] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (574.33,394.5) ;
\draw [shift={(574.33,394.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5223145078261604] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (594.33,394.5) ;
\draw [shift={(594.33,394.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17174522876921183] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (614.33,394.5) ;
\draw [shift={(614.33,394.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4844447161410632] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (574.33,315.5) ;
\draw [shift={(574.33,315.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34722591147880566] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (574.33,335.5) ;
\draw [shift={(574.33,335.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1794256013992721] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (575.33,355.5) ;
\draw [shift={(575.33,355.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7540633324668697] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (574.33,376.5) ;
\draw [shift={(574.33,376.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8177012492382492] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,315.5) ;
\draw [shift={(533.33,315.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da15718999150527302] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,335.5) ;
\draw [shift={(533.33,335.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7486584516030648] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (534.33,355.5) ;
\draw [shift={(534.33,355.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9802614959911562] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,376.5) ;
\draw [shift={(533.33,376.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9237806392607095] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (614.33,314.5) ;
\draw [shift={(614.33,314.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9072372907797972] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (614.33,334.5) ;
\draw [shift={(614.33,334.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30063489488789297] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (615.33,354.5) ;
\draw [shift={(615.33,354.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7193988694854105] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (614.33,375.5) ;
\draw [shift={(614.33,375.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da12408210152703747] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,331.5) ;
\draw [shift={(533.33,331.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da39684659256336596] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (573.33,331.5) ;
\draw [shift={(573.33,331.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9596458151918417] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,351.5) ;
\draw [shift={(533.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da20924492444782627] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (573.33,351.5) ;
\draw [shift={(573.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da49206778302696264] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (534.33,371.5) ;
\draw [shift={(534.33,371.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4502926148405806] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (574.33,371.5) ;
\draw [shift={(574.33,371.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da26058021748601456] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,392.5) ;
\draw [shift={(533.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6698706869788054] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (573.33,392.5) ;
\draw [shift={(573.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5969030191319113] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (513.33,411.5) ;
\draw [shift={(513.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33403294076777623] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (533.33,411.5) ;
\draw [shift={(533.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3863645417825676] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (553.33,411.5) ;
\draw [shift={(553.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8880344425520375] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (573.33,411.5) ;
\draw [shift={(573.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18256124062990353] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (593.33,411.5) ;
\draw [shift={(593.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9169522707077835] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (553.33,332.5) ;
\draw [shift={(553.33,332.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6407431811220186] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (553.33,352.5) ;
\draw [shift={(553.33,352.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8217154279719434] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (554.33,372.5) ;
\draw [shift={(554.33,372.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9249126439015627] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (553.33,393.5) ;
\draw [shift={(553.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da049841665834841065] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (512.33,332.5) ;
\draw [shift={(512.33,332.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9233837185455462] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (512.33,352.5) ;
\draw [shift={(512.33,352.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1360642623438335] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (513.33,372.5) ;
\draw [shift={(513.33,372.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5906794487988838] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (512.33,393.5) ;
\draw [shift={(512.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5164543622338407] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (593.33,331.5) ;
\draw [shift={(593.33,331.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8051991300327528] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (593.33,351.5) ;
\draw [shift={(593.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8407706754138065] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (594.33,371.5) ;
\draw [shift={(594.33,371.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0902134245353503] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (593.33,392.5) ;
\draw [shift={(593.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7669680011759437] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (326.33,295.5) ;
\draw [shift={(326.33,295.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08680855119347619] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (366.33,295.5) ;
\draw [shift={(366.33,295.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8255208736303046] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (326.33,315.5) ;
\draw [shift={(326.33,315.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9357714852714665] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (350.33,310.5) ;
\draw [shift={(350.33,310.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5919966303461544] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (327.33,335.5) ;
\draw [shift={(327.33,335.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37312354497877753] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (360.33,327.5) ;
\draw [shift={(360.33,327.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47282632487497556] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (326.33,356.5) ;
\draw [shift={(326.33,356.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da25269393913683813] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (366.33,356.5) ;
\draw [shift={(366.33,356.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3641863337268607] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (327.33,366.5) ;
\draw [shift={(327.33,366.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03429533042849875] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (326.33,375.5) ;
\draw [shift={(326.33,375.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da28382445747472307] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (346.33,375.5) ;
\draw [shift={(346.33,375.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da025684747372528127] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (366.33,375.5) ;
\draw [shift={(366.33,375.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8706974465710469] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (376.33,356.5) ;
\draw [shift={(376.33,356.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3054819806734239] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (346.33,296.5) ;
\draw [shift={(346.33,296.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2853720010543679] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (337.33,308.5) ;
\draw [shift={(337.33,308.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11291028366668687] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (347.33,336.5) ;
\draw [shift={(347.33,336.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da37610521429785915] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (346.33,357.5) ;
\draw [shift={(346.33,357.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9277152502061141] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.33,296.5) ;
\draw [shift={(305.33,296.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da514922268178267] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (314.33,307.5) ;
\draw [shift={(314.33,307.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17781713752281392] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (314.33,328.5) ;
\draw [shift={(314.33,328.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da45983086334979384] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (311.33,344.5) ;
\draw [shift={(311.33,344.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5192106798508898] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (365.33,308.5) ;
\draw [shift={(365.33,308.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11268567178384603] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (386.33,315.5) ;
\draw [shift={(386.33,315.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6462979601957244] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (387.33,335.5) ;
\draw [shift={(387.33,335.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5720410551187671] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (356.33,349.5) ;
\draw [shift={(356.33,349.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da46036649263276264] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (308.33,315.5) ;
\draw [shift={(308.33,315.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7638858980411363] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (348.33,315.5) ;
\draw [shift={(348.33,315.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6502624825285721] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (312.33,344.5) ;
\draw [shift={(312.33,344.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9296219982245142] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (337.33,323.5) ;
\draw [shift={(337.33,323.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7493176406120279] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (309.33,355.5) ;
\draw [shift={(309.33,355.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5780881353808685] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (338.33,366.5) ;
\draw [shift={(338.33,366.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9843504241737828] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (308.33,376.5) ;
\draw [shift={(308.33,376.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8829900669086399] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (348.33,376.5) ;
\draw [shift={(348.33,376.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33941081868838463] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (296.33,383.5) ;
\draw [shift={(296.33,383.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8032280771440348] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (308.33,395.5) ;
\draw [shift={(308.33,395.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9606197395634917] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (325.33,387.5) ;
\draw [shift={(325.33,387.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0740677317325007] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (332.33,379.5) ;
\draw [shift={(332.33,379.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5883159425664997] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (368.33,395.5) ;
\draw [shift={(368.33,395.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5714688920840865] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (323.33,326.5) ;
\draw [shift={(323.33,326.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9416146231191294] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (328.33,336.5) ;
\draw [shift={(328.33,336.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8184411166057834] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (329.33,356.5) ;
\draw [shift={(329.33,356.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6452721980029135] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (325.33,370.5) ;
\draw [shift={(325.33,370.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8282870802785378] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (287.33,316.5) ;
\draw [shift={(287.33,316.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8888407436629233] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (297.33,330.5) ;
\draw [shift={(297.33,330.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da12881995340977204] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (288.33,356.5) ;
\draw [shift={(288.33,356.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2547832142014508] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (287.33,377.5) ;
\draw [shift={(287.33,377.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da433072335608399] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (368.33,315.5) ;
\draw [shift={(368.33,315.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2591805969078831] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (359.33,324.5) ;
\draw [shift={(359.33,324.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da876967286699305] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (357.33,366.5) ;
\draw [shift={(357.33,366.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da09567412485021531] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (368.33,376.5) ;
\draw [shift={(368.33,376.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da34564087564617085] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (285.33,331.5) ;
\draw [shift={(285.33,331.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5701665100923894] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (312.33,339.5) ;
\draw [shift={(312.33,339.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0706829855146669] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (285.33,351.5) ;
\draw [shift={(285.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da643558401233056] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (325.33,351.5) ;
\draw [shift={(325.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9764210354452993] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (286.33,371.5) ;
\draw [shift={(286.33,371.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14865773693739825] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (321.33,370.5) ;
\draw [shift={(321.33,370.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06474003913619697] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (285.33,392.5) ;
\draw [shift={(285.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8968598633148552] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (325.33,392.5) ;
\draw [shift={(325.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35688467991513906] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (278.33,393.5) ;
\draw [shift={(278.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17556292666585205] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (285.33,411.5) ;
\draw [shift={(285.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6446652201221212] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.33,393.5) ;
\draw [shift={(305.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07706875832074456] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (310.33,408.5) ;
\draw [shift={(310.33,408.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da07124348197129748] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (335.33,401.5) ;
\draw [shift={(335.33,401.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7668785778039591] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.33,332.5) ;
\draw [shift={(305.33,332.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08670052902981418] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.33,352.5) ;
\draw [shift={(305.33,352.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2209461829327417] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (306.33,372.5) ;
\draw [shift={(306.33,372.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da568926542576836] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (305.33,393.5) ;
\draw [shift={(305.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da008011063167155053] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (286.33,341.5) ;
\draw [shift={(286.33,341.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da35364529915408416] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (264.33,352.5) ;
\draw [shift={(264.33,352.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4689438494567981] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (276.33,369.5) ;
\draw [shift={(276.33,369.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5994428079317229] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (264.33,393.5) ;
\draw [shift={(264.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48623581090966583] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (339.33,333.5) ;
\draw [shift={(339.33,333.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6143066251236613] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (345.33,351.5) ;
\draw [shift={(345.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24075029632421363] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (332.33,373.5) ;
\draw [shift={(332.33,373.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2679101100501169] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (345.33,392.5) ;
\draw [shift={(345.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da35992792600898404] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (83.33,294.5) ;
\draw [shift={(83.33,294.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5200125603483936] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (123.33,294.5) ;
\draw [shift={(123.33,294.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31067104204697715] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (83.33,314.5) ;
\draw [shift={(83.33,314.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2894248368692336] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (107.33,309.5) ;
\draw [shift={(107.33,309.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6169147009232017] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (84.33,334.5) ;
\draw [shift={(84.33,334.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da260608742622102] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (117.33,326.5) ;
\draw [shift={(117.33,326.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3403469959626668] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (83.33,355.5) ;
\draw [shift={(83.33,355.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da38406890247624426] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (110.33,352.5) ;
\draw [shift={(110.33,352.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48674050435091787] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (84.33,365.5) ;
\draw [shift={(84.33,365.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da92739354988037] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (83.33,374.5) ;
\draw [shift={(83.33,374.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da583110334679757] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (91.33,359.5) ;
\draw [shift={(91.33,359.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14326695935239808] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (97.33,348.5) ;
\draw [shift={(97.33,348.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da14669639822046587] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (117.33,336.5) ;
\draw [shift={(117.33,336.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8066038858911964] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (103.33,295.5) ;
\draw [shift={(103.33,295.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4087579861886359] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (94.33,307.5) ;
\draw [shift={(94.33,307.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16281349187145322] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (104.33,335.5) ;
\draw [shift={(104.33,335.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9952449499433549] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (94.33,337.5) ;
\draw [shift={(94.33,337.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8751541634192925] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (73.33,301.5) ;
\draw [shift={(73.33,301.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6509337091735945] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (79.33,305.5) ;
\draw [shift={(79.33,305.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19238775592018365] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (77.33,319.5) ;
\draw [shift={(77.33,319.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da010593245427481301] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (75.33,327.5) ;
\draw [shift={(75.33,327.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7564688857265185] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (122.33,307.5) ;
\draw [shift={(122.33,307.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9759136712033794] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (114.33,301.5) ;
\draw [shift={(114.33,301.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9770401429520494] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (105.33,322.5) ;
\draw [shift={(105.33,322.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9005679501054331] 
\draw [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (103.33,356.5) ;
\draw [shift={(103.33,356.5)}, rotate = 0] [color={rgb, 255:red, 223; green, 44; blue, 31 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 44; blue, 31 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da015854745877960097] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (41.33,331.5) ;
\draw [shift={(41.33,331.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5858660102614901] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (68.33,339.5) ;
\draw [shift={(68.33,339.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7581870946680354] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (41.33,351.5) ;
\draw [shift={(41.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da740648140419425] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (69.33,351.5) ;
\draw [shift={(69.33,351.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da02279442285081079] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (40.33,359.5) ;
\draw [shift={(40.33,359.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47576138448110683] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (70.33,367.5) ;
\draw [shift={(70.33,367.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da571388117199424] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (41.33,392.5) ;
\draw [shift={(41.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da27009709861956477] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (81.33,392.5) ;
\draw [shift={(81.33,392.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da10323987019170544] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (34.33,393.5) ;
\draw [shift={(34.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6815147331206539] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (41.33,411.5) ;
\draw [shift={(41.33,411.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6421307402063581] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (61.33,393.5) ;
\draw [shift={(61.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7806429629220266] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (66.33,408.5) ;
\draw [shift={(66.33,408.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2910841895479024] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (69.33,397.5) ;
\draw [shift={(69.33,397.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7711701729411393] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (61.33,332.5) ;
\draw [shift={(61.33,332.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9099700931048871] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (61.33,352.5) ;
\draw [shift={(61.33,352.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6438538475397999] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (62.33,372.5) ;
\draw [shift={(62.33,372.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5138101352667837] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (61.33,393.5) ;
\draw [shift={(61.33,393.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da695715973737536] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (42.33,341.5) ;
\draw [shift={(42.33,341.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da24838567432984093] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (32.33,346.5) ;
\draw [shift={(32.33,346.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9261492940497449] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (32.33,356.5) ;
\draw [shift={(32.33,356.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4990677448452414] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (33.33,402.5) ;
\draw [shift={(33.33,402.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3203992549663284] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.33,350.5) ;
\draw [shift={(80.33,350.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5440156043110091] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (77.33,338.5) ;
\draw [shift={(77.33,338.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5886422767946073] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (88.33,373.5) ;
\draw [shift={(88.33,373.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8701765254194564] 
\draw [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (61.33,402.5) ;
\draw [shift={(61.33,402.5)}, rotate = 0] [color={rgb, 255:red, 131; green, 11; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 131; green, 11; blue, 4 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9943634389634943] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (63.33,314.5) ;
\draw [shift={(63.33,314.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9368018099450341] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (83.33,321.5) ;
\draw [shift={(83.33,321.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6225869125873367] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (67.33,343.5) ;
\draw [shift={(67.33,343.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da30978825687922495] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (76.33,329.5) ;
\draw [shift={(76.33,329.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2601819721543439] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (64.33,354.5) ;
\draw [shift={(64.33,354.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da870351889684386] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (93.33,365.5) ;
\draw [shift={(93.33,365.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19087179588791336] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (63.33,375.5) ;
\draw [shift={(63.33,375.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23025081534132363] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (103.33,375.5) ;
\draw [shift={(103.33,375.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3403778509496882] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (51.33,382.5) ;
\draw [shift={(51.33,382.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da980984281259742] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (64.33,388.5) ;
\draw [shift={(64.33,388.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17732328241902917] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.33,386.5) ;
\draw [shift={(80.33,386.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33482867663400384] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (87.33,378.5) ;
\draw [shift={(87.33,378.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da43520702036741676] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (99.33,356.5) ;
\draw [shift={(99.33,356.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da108172789885004] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (66.33,325.5) ;
\draw [shift={(66.33,325.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8315969259624527] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (80.33,348.5) ;
\draw [shift={(80.33,348.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4033616371751647] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (77.33,359.5) ;
\draw [shift={(77.33,359.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da40820072398982465] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (72.33,367.5) ;
\draw [shift={(72.33,367.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4528136834687586] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (54.33,320.5) ;
\draw [shift={(54.33,320.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23058845129636185] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (52.33,329.5) ;
\draw [shift={(52.33,329.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da009048973554714568] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (57.33,345.5) ;
\draw [shift={(57.33,345.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da23564553494640306] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (53.33,373.5) ;
\draw [shift={(53.33,373.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5617253416265338] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (91.33,332.5) ;
\draw [shift={(91.33,332.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6645469784305553] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (84.33,335.5) ;
\draw [shift={(84.33,335.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6279827975987657] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (112.33,365.5) ;
\draw [shift={(112.33,365.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da48299758949909655] 
\draw [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (96.33,386.5) ;
\draw [shift={(96.33,386.5)}, rotate = 0] [color={rgb, 255:red, 140; green, 44; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 140; green, 44; blue, 40 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (297,29) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Advection};
% Text Node
\draw (298,252) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Diffusion};


\end{tikzpicture}

==> figures/chapter2/PEC2boxes.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,435); %set diagram left start at 0, and has height of 435

%Straight Lines [id:da5690371831327885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189,95) -- (189.29,186.75) ;
%Shape: Parallelogram [id:dp689674108720316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (115,265) -- (189.29,186.75) -- (189.57,278.49) -- (115.29,356.75) -- cycle ;
%Shape: Rectangle [id:dp16916883477215383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 183; green, 214; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (189,95) -- (535.5,95) -- (535.5,186) -- (189,186) -- cycle ;
%Shape: Rectangle [id:dp6437381799561803] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (189,186) -- (535.5,186) -- (535.5,277) -- (189,277) -- cycle ;
%Straight Lines [id:da18759486056809016] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189,277) -- (115,356) ;
%Straight Lines [id:da32321748437990205] 
\draw    (535.5,277) -- (461.5,356) ;
%Straight Lines [id:da23136878955738216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189,186) -- (115,265) ;
%Straight Lines [id:da5548272439577335] 
\draw    (535.5,186) -- (461.5,265) ;
%Straight Lines [id:da07445819966278111] 
\draw    (535.5,95) -- (461.5,174) ;
%Straight Lines [id:da676535867255802] 
\draw    (189,95) -- (115,174) ;
%Shape: Parallelogram [id:dp7969388301620837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0 ] (189,186) -- (535.5,186) -- (461.5,265) -- (115,265) -- cycle ;
%Shape: Parallelogram [id:dp7746650760038376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (189,277) -- (535.5,277) -- (461.5,356) -- (115,356) -- cycle ;
%Shape: Rectangle [id:dp6437942905166543] 
\draw  [fill={rgb, 255:red, 183; green, 214; blue, 255 }  ,fill opacity=0.76 ] (115,174) -- (461.5,174) -- (461.5,265) -- (115,265) -- cycle ;
%Shape: Rectangle [id:dp4533293045275717] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.91 ] (115,265) -- (461.5,265) -- (461.5,356) -- (115,356) -- cycle ;

%Shape: Parallelogram [id:dp276219134097232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 192; green, 219; blue, 252 }  ,fill opacity=0.82 ] (189,95) -- (535.5,95) -- (461.5,174) -- (115,174) -- cycle ;
%Straight Lines [id:da09662304414352252] 
\draw    (535.5,95) -- (189,95) ;
%Straight Lines [id:da09204808324713665] 
\draw    (535.5,95) -- (535.5,277) ;
%Straight Lines [id:da5197064794855011] 
\draw    (549,290) -- (475,369) ;
%Straight Lines [id:da9275174157561945] 
\draw    (484.33,378) -- (465.67,360) ;
%Straight Lines [id:da5536225911940993] 
\draw    (558.33,299) -- (539.67,281) ;

%Straight Lines [id:da8698170842958388] 
\draw    (189.03,90.12) -- (188.45,62.43) ;
%Straight Lines [id:da8493290262905213] 
\draw    (536.75,89.12) -- (536.17,61.44) ;
%Straight Lines [id:da9403454870180605] 
\draw    (94.5,174) -- (94.5,356) ;
%Straight Lines [id:da5704593251160877] 
\draw    (81.83,173.92) -- (107.17,174.08) ;
%Straight Lines [id:da5307931775784789] 
\draw    (81.83,355.92) -- (107.17,356.08) ;

%Straight Lines [id:da7674421118839769] 
\draw    (189,76) -- (535.5,76) ;
%Straight Lines [id:da23647629465750986] 
\draw    (556,95) -- (555.71,185.25) ;
%Straight Lines [id:da972203970007312] 
\draw    (543.33,94.92) -- (568.67,95.08) ;
%Straight Lines [id:da5190981927009184] 
\draw    (543.04,185.18) -- (568.39,185.33) ;
%Shape: Parallelogram [id:dp6827803639667778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 216; blue, 255 }  ,fill opacity=0.87 ] (461.59,183.62) -- (534.37,104.18) -- (534.68,184.33) -- (461.89,263.76) -- cycle ;

%Straight Lines [id:da04249927831506373] 
\draw    (46.75,390.85) -- (20.19,420.23) ;
\draw [shift={(18.85,421.72)}, rotate = 312.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8532256381986119] 
\draw    (46.75,390.85) -- (47.08,339.37) ;
\draw [shift={(47.09,337.37)}, rotate = 90.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9444321658479052] 
\draw    (46.75,390.85) -- (101.09,391.35) ;
\draw [shift={(103.09,391.37)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (73,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {H$ $};
% Text Node
\draw (342,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {L$\displaystyle _{x}$};
% Text Node
\draw (569,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \dfrac{\text{H}}{2}$$ $};
% Text Node
\draw (514,332.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {L$\displaystyle _{y}$};
% Text Node
\draw (91,394) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (6,404) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (28,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};


\end{tikzpicture}

==> figures/chapter2/PEC_biogeochemical.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,258); %set diagram left start at 0, and has height of 258

%Shape: Rectangle [id:dp22985453482439844] 
\draw  [fill={rgb, 255:red, 183; green, 214; blue, 255 }  ,fill opacity=1 ] (60,20) -- (406.5,20) -- (406.5,111) -- (60,111) -- cycle ;
%Shape: Rectangle [id:dp744783127807694] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,111) -- (406.5,111) -- (406.5,202) -- (60,202) -- cycle ;
%Rounded Rect [id:dp355135911383913] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.86 ] (251,55.19) .. controls (251,50.77) and (254.58,47.19) .. (259,47.19) -- (313,47.19) .. controls (317.42,47.19) and (321,50.77) .. (321,55.19) -- (321,79.19) .. controls (321,83.61) and (317.42,87.19) .. (313,87.19) -- (259,87.19) .. controls (254.58,87.19) and (251,83.61) .. (251,79.19) -- cycle ;

%Down Arrow [id:dp5083708319414871] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (223.1,72.84) -- (223.1,76.02) -- (251,76.02) -- (251,82.36) -- (223.1,82.36) -- (223.1,85.53) -- (211,79.19) -- cycle ;
%Rounded Rect [id:dp9166111190037458] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.49 ] (141,55.19) .. controls (141,50.77) and (144.58,47.19) .. (149,47.19) -- (203,47.19) .. controls (207.42,47.19) and (211,50.77) .. (211,55.19) -- (211,79.19) .. controls (211,83.61) and (207.42,87.19) .. (203,87.19) -- (149,87.19) .. controls (144.58,87.19) and (141,83.61) .. (141,79.19) -- cycle ;

%Down Arrow [id:dp32340776903182] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238.9,61.53) -- (238.9,58.36) -- (211,58.36) -- (211,52.02) -- (238.9,52.02) -- (238.9,48.84) -- (251,55.19) -- cycle ;
%Down Arrow [id:dp06882148054772275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (125.1,73.37) -- (125.1,69.62) -- (61,69.62) -- (61,62.12) -- (125.1,62.12) -- (125.1,58.37) -- (140.1,65.87) -- cycle ;
%Down Arrow [id:dp35817218986196564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391.44,73.37) -- (391.44,69.87) -- (321.1,69.87) -- (321.1,62.87) -- (391.44,62.87) -- (391.44,59.37) -- (405.1,66.37) -- cycle ;
%Bend Arrow [id:dp9959983475691736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174,47.37) -- (174,47.37) .. controls (174,39.83) and (180.11,33.72) .. (187.65,33.72) -- (391.1,33.72) -- (391.1,29.37) -- (406.1,37.27) -- (391.1,45.17) -- (391.1,40.82) -- (187.65,40.82) .. controls (184.03,40.82) and (181.1,43.75) .. (181.1,47.37) -- (181.1,47.37) -- cycle ;
%Down Arrow [id:dp850736914437485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.1,102.6) -- (181.59,102.6) -- (181.59,159.37) -- (174.56,159.37) -- (174.56,102.6) -- (171.05,102.6) -- (178.07,89.32) -- cycle ;
%Bend Arrow [id:dp4578533554552606] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.5,159) -- (244.04,159) .. controls (270.05,159) and (291.14,137.92) .. (291.14,111.91) -- (291.14,99.9) -- (295.5,99.9) -- (287.5,86.56) -- (279.5,99.9) -- (283.86,99.9) -- (283.86,111.91) .. controls (283.86,133.9) and (266.03,151.72) .. (244.04,151.72) -- (182.5,151.72) -- cycle ;
%Straight Lines [id:da6869493006813101] 
\draw    (34.83,225.25) -- (35.17,182.7) ;
\draw [shift={(35.19,180.7)}, rotate = 90.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da770076582399604] 
\draw    (34.83,225.25) -- (75.19,225.68) ;
\draw [shift={(77.19,225.7)}, rotate = 180.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (171,58.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {N};
% Text Node
\draw (281,58.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {P};
% Text Node
\draw (17.19,172.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (79.19,228.7) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (19,46) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {River\\input};
% Text Node
\draw (416,36) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Exporting\\to the ocean};
% Text Node
\draw (61,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{77.18pt}\setlength\topsep{0pt}
\begin{center}
Internal circulation\\transfer
\end{center}

\end{minipage}};
% Text Node
\draw (216,61.19) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {SMS};


\end{tikzpicture}

==> figures/chapter2/PECcirculation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,284); %set diagram left start at 0, and has height of 284

%Shape: Rectangle [id:dp7834895310504328] 
\draw  [fill={rgb, 255:red, 183; green, 214; blue, 255 }  ,fill opacity=1 ] (95,35) -- (441.5,35) -- (441.5,126) -- (95,126) -- cycle ;
%Shape: Rectangle [id:dp6555492349915859] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (95,126) -- (441.5,126) -- (441.5,217) -- (95,217) -- cycle ;
%Right Arrow [id:dp5167417428634618] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (26,69) -- (68,69) -- (68,59) -- (96,79) -- (68,99) -- (68,89) -- (26,89) -- cycle ;
%Right Arrow [id:dp8357961133253211] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (442,69) -- (484,69) -- (484,59) -- (512,79) -- (484,99) -- (484,89) -- (442,89) -- cycle ;
%Right Arrow [id:dp7599453419470303] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (513,179) -- (471,179) -- (471,189) -- (443,169) -- (471,149) -- (471,159) -- (513,159) -- cycle ;
%Bend Arrow [id:dp7993500064463102] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (355.5,181) -- (188.25,181) .. controls (173.06,181) and (160.75,168.69) .. (160.75,153.5) -- (160.75,153.5) -- (153.5,153.5) -- (167.25,126) -- (181,153.5) -- (173.75,153.5) -- (173.75,153.5) .. controls (173.75,161.51) and (180.24,168) .. (188.25,168) -- (355.5,168) -- cycle ;
%Bend Arrow [id:dp6728424588629092] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162,124.5) -- (162,100.25) .. controls (162,83.96) and (175.21,70.75) .. (191.5,70.75) -- (325.5,70.75) -- (325.5,62) -- (356.5,77) -- (325.5,92) -- (325.5,83.25) -- (191.5,83.25) .. controls (182.11,83.25) and (174.5,90.86) .. (174.5,100.25) -- (174.5,124.5) -- cycle ;

%Straight Lines [id:da09679381914929752] 
\draw    (59.83,251.83) -- (60.17,209.28) ;
\draw [shift={(60.19,207.28)}, rotate = 90.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46322390953637316] 
\draw    (59.83,251.83) -- (100.19,252.26) ;
\draw [shift={(102.19,252.28)}, rotate = 180.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (27,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {River};
% Text Node
\draw (460,113) node [anchor=north west][inner sep=0.75pt]   [align=left] {Ocean};
% Text Node
\draw (447,72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Q_{ebm}$};
% Text Node
\draw (28,72) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Q_{river}$};
% Text Node
\draw (473,162) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle Q_{ocean}$};
% Text Node
\draw (104.19,255.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u$};
% Text Node
\draw (42.19,199.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};


\end{tikzpicture}

==> figures/chapter3/CMAES.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,585); %set diagram left start at 0, and has height of 585

%Shape: Rectangle [id:dp019849083149416913] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7,322) -- (629,322) -- (629,575) -- (7,575) -- cycle ;
%Shape: Rectangle [id:dp399154540633087] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7,7) -- (629,7) -- (629,247) -- (7,247) -- cycle ;
%Shape: Axis 2D [id:dp4140744485086978] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (8,160.52) -- (264,160.52)(29.42,18) -- (29.42,180) (257,155.52) -- (264,160.52) -- (257,165.52) (24.42,25) -- (29.42,18) -- (34.42,25)  ;
%Curve Lines [id:da8903487036994393] 
\draw    (31,45.5) .. controls (52,49.5) and (40,112.5) .. (65,77.5) ;
%Curve Lines [id:da09017069589757654] 
\draw    (65,77.5) .. controls (105,47.5) and (90,154.5) .. (120,135.5) ;
%Curve Lines [id:da874637743022856] 
\draw    (120,135.5) .. controls (139,86.5) and (148,147.5) .. (172,125.5) ;
%Curve Lines [id:da40171047214827005] 
\draw    (172,125.5) .. controls (198,101.5) and (187,191.5) .. (221,70.5) ;
%Curve Lines [id:da8775105893635755] 
\draw    (221,70.5) .. controls (259,143.5) and (230,26.5) .. (264,20.5) ;
%Straight Lines [id:da09710331198851785] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (44,68.5) -- (45,158.5) ;
\draw [shift={(45,158.5)}, rotate = 89.36] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6223028186651296] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (65,77.5) -- (66,158.5) ;
\draw [shift={(66,158.5)}, rotate = 89.29] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7763386076160017] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,67.5) -- (245,158.5) ;
\draw [shift={(245,158.5)}, rotate = 90.63] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2564927452925949] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (214,98.5) -- (214,158.5) ;
\draw [shift={(214,158.5)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da04630214572094493] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (96,109.67) -- (96,158.5) ;
\draw [shift={(96,158.5)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da08936683674150925] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (144,120.5) -- (144,158.5) ;
\draw [shift={(144,158.5)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da17004611655080248] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (172,125.5) -- (173,158.5) ;
\draw [shift={(173,158.5)}, rotate = 88.26] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Axis 2D [id:dp23796129806648536] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (362,160.52) -- (619,160.52)(383.51,18) -- (383.51,180) (612,155.52) -- (619,160.52) -- (612,165.52) (378.51,25) -- (383.51,18) -- (388.51,25)  ;
%Curve Lines [id:da5201752017630827] 
\draw    (385,45.5) .. controls (406,49.5) and (394,112.5) .. (419,77.5) ;
%Curve Lines [id:da57658423965473] 
\draw    (419,77.5) .. controls (459,47.5) and (444,154.5) .. (474,135.5) ;
%Curve Lines [id:da37839549334552514] 
\draw    (474,135.5) .. controls (493,86.5) and (502,147.5) .. (526,125.5) ;
%Curve Lines [id:da9221449044203582] 
\draw    (526,125.5) .. controls (552,101.5) and (541,191.5) .. (575,70.5) ;
%Curve Lines [id:da7141964706150146] 
\draw    (575,70.5) .. controls (613,143.5) and (584,26.5) .. (618,20.5) ;
%Straight Lines [id:da8515257254359625] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (450,109.33) -- (450,158.17) ;
\draw [shift={(450,158.17)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da062271640099851755] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (498,120.17) -- (498,158.17) ;
\draw [shift={(498,158.17)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47948499615349927] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (526,125.17) -- (527,158.17) ;
\draw [shift={(527,158.17)}, rotate = 88.26] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Right Arrow [id:dp33380176699260056] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (299,98.17) -- (330,98.17) -- (330,92.33) -- (350.67,104) -- (330,115.67) -- (330,109.83) -- (299,109.83) -- cycle ;
%Up Arrow [id:dp24668468750301709] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (276,279) -- (292,263) -- (308,279) -- (300,279) -- (300,303) -- (284,303) -- (284,279) -- cycle ;
%Up Arrow [id:dp5750547090966014] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328,287) -- (344,303) -- (360,287) -- (352,287) -- (352,263) -- (336,263) -- (336,287) -- cycle ;
%Right Arrow [id:dp958140893240458] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.6 ] (300,403.17) -- (331,403.17) -- (331,397.33) -- (351.67,409) -- (331,420.67) -- (331,414.83) -- (300,414.83) -- cycle ;
%Shape: Axis 2D [id:dp014889857359015046] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (10,503) -- (264,503)(31.26,342) -- (31.26,525) (257,498) -- (264,503) -- (257,508) (26.26,349) -- (31.26,342) -- (36.26,349) (88.26,498) -- (88.26,508)(145.26,498) -- (145.26,508)(202.26,498) -- (202.26,508)(26.26,446) -- (36.26,446)(26.26,389) -- (36.26,389) ;
\draw   ;
%Shape: Axis 2D [id:dp08879346698769686] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (361,503) -- (615,503)(382.26,342) -- (382.26,525) (608,498) -- (615,503) -- (608,508) (377.26,349) -- (382.26,342) -- (387.26,349) (439.26,498) -- (439.26,508)(496.26,498) -- (496.26,508)(553.26,498) -- (553.26,508)(377.26,446) -- (387.26,446)(377.26,389) -- (387.26,389) ;
\draw   ;
%Curve Lines [id:da018244870878802333] 
\draw    (31.26,503) .. controls (71.26,473) and (82,410.5) .. (111,373.5) .. controls (140,336.5) and (154,514.5) .. (189,502.5) ;
%Curve Lines [id:da11624360821352364] 
\draw    (470,502) .. controls (479.74,464.5) and (483,347) .. (499,345) .. controls (515,343) and (526,527) .. (540,503) ;
%Straight Lines [id:da07127428582784456] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (488,474) ;
\draw [shift={(488,474)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3322573131663038] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (500,424) ;
\draw [shift={(500,424)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9158403488208395] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (519,492) ;
\draw [shift={(519,492)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22335845526692832] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (438,459) ;
\draw [shift={(438,459)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3236715204671792] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (133,474) ;
\draw [shift={(133,474)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7560352264243537] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (145,424) ;
\draw [shift={(145,424)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4061712342549273] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (164,492) ;
\draw [shift={(164,492)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7769355031564171] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (87,459) ;
\draw [shift={(87,459)}, rotate = 0] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


% Text Node
\draw (614,142) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\omega $};
% Text Node
\draw (54,26) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$f( \omega )$};
% Text Node
\draw (270,145) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\omega $};
% Text Node
\draw (408,26) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$f( \omega )$};
% Text Node
\draw (450,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{3}$};
% Text Node
\draw (499,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{2}$};
% Text Node
\draw (528,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{1}$};
% Text Node
\draw (54,197) node [anchor=north west][inner sep=0.75pt]   [align=left] {Sample the candidate pool\\on the parameter space.};
% Text Node
\draw (400,201) node [anchor=north west][inner sep=0.75pt]   [align=left] {Select the best candidates.\\};
% Text Node
\draw (190,549) node [anchor=north west][inner sep=0.75pt]   [align=left] {Update the probability distribution};
% Text Node
\draw (88,440) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{6}$};
% Text Node
\draw (145,406) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{3}$};
% Text Node
\draw (136,456) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{2}$};
% Text Node
\draw (162,475) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{1}$};
% Text Node
\draw (439,440) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{6}$};
% Text Node
\draw (500,406) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{3}$};
% Text Node
\draw (491,456) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{2}$};
% Text Node
\draw (517,475) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{1}$};
% Text Node
\draw (498,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (554,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0.5$};
% Text Node
\draw (440,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$-0.5$};
% Text Node
\draw (202,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0.5$};
% Text Node
\draw (146,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (88,526) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$-0.5$};
% Text Node
\draw (44,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{2}$};
% Text Node
\draw (64,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{1}$};
% Text Node
\draw (94,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{4}$};
% Text Node
\draw (143,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{3}$};
% Text Node
\draw (172,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{5}$};
% Text Node
\draw (213,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{7}$};
% Text Node
\draw (245,177) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega } '_{6}$};


\end{tikzpicture}

==> figures/chapter3/dfols.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,594); %set diagram left start at 0, and has height of 594

%Shape: Axis 2D [id:dp048941842347560494] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (41,201.52) -- (295,201.52)(62.26,59) -- (62.26,221) (288,196.52) -- (295,201.52) -- (288,206.52) (57.26,66) -- (62.26,59) -- (67.26,66)  ;
%Curve Lines [id:da754304404980231] 
\draw    (62,87.5) .. controls (83,91.5) and (71,154.5) .. (96,119.5) ;
%Curve Lines [id:da7215211145246141] 
\draw    (96,119.5) .. controls (136,89.5) and (121,196.5) .. (151,177.5) ;
%Curve Lines [id:da45916765488516265] 
\draw    (151,177.5) .. controls (170,128.5) and (179,189.5) .. (203,167.5) ;
%Curve Lines [id:da6541022219697625] 
\draw    (203,167.5) .. controls (229,143.5) and (218,233.5) .. (252,112.5) ;
%Curve Lines [id:da44317912561106754] 
\draw    (252,112.5) .. controls (290,185.5) and (261,68.5) .. (295,62.5) ;
%Straight Lines [id:da682818576930323] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (88,129) -- (89,201.5) ;
\draw [shift={(89,201.5)}, rotate = 89.21] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7976208651482573] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (245,140.5) -- (245,200.5) ;
\draw [shift={(245,200.5)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5330258022768939] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (115,118) -- (117,201.5) ;
\draw [shift={(117,201.5)}, rotate = 88.63] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7352001942580708] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (88,129) -- (115,118) ;
%Straight Lines [id:da03966862982527286] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (115,118) -- (160,161) ;
%Straight Lines [id:da8917218948402237] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (160,161) -- (245,140.5) ;
%Straight Lines [id:da2708035184263271] 
\draw [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160,161) -- (160,201.5) ;
\draw [shift={(160,201.5)}, rotate = 90] [color={rgb, 255:red, 245; green, 130; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 130; blue, 35 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da025450543401576597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (61,140) -- (88,129) ;
%Straight Lines [id:da13895589292727228] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,140.5) -- (290,130) ;
%Shape: Axis 2D [id:dp10007851213730934] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (375,201.52) -- (629,201.52)(396.26,59) -- (396.26,221) (622,196.52) -- (629,201.52) -- (622,206.52) (391.26,66) -- (396.26,59) -- (401.26,66)  ;
%Curve Lines [id:da857643854201944] 
\draw    (396,87.5) .. controls (417,91.5) and (405,154.5) .. (430,119.5) ;
%Curve Lines [id:da7521227610328498] 
\draw    (430,119.5) .. controls (470,89.5) and (455,196.5) .. (485,177.5) ;
%Curve Lines [id:da3733218035624406] 
\draw    (485,177.5) .. controls (504,128.5) and (513,189.5) .. (537,167.5) ;
%Curve Lines [id:da8594364240367693] 
\draw    (537,167.5) .. controls (563,143.5) and (552,233.5) .. (586,112.5) ;
%Curve Lines [id:da23331400387579393] 
\draw    (586,112.5) .. controls (624,185.5) and (595,68.5) .. (629,62.5) ;
%Straight Lines [id:da9837209118616108] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (422,129) -- (423,201.5) ;
\draw [shift={(423,201.5)}, rotate = 89.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1921628645479858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (579,140.5) -- (579,200.5) ;
\draw [shift={(579,200.5)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06709347469196603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (449,118) -- (451,201.5) ;
\draw [shift={(451,201.5)}, rotate = 88.63] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5825908392698134] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (422,129) -- (449,118) ;
%Straight Lines [id:da11910559405538268] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (449,118) -- (494,161) ;
%Straight Lines [id:da328899436007982] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (494,161) -- (579,140.5) ;
%Straight Lines [id:da9878377506540643] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (494,161) -- (494,183) -- (494,201.5) ;
\draw [shift={(494,201.5)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19853384514026695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (395,140) -- (422,129) ;
%Straight Lines [id:da24182235628817184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (579,140.5) -- (624,130) ;
%Shape: Parabola [id:dp18591092670039755] 
\draw  [color={rgb, 255:red, 209; green, 53; blue, 53 }  ,draw opacity=1 ][line width=1.5]  (409.5,105) .. controls (451.17,201) and (492.83,201) .. (534.5,105) ;
%Shape: Axis 2D [id:dp41458814107114583] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]  (211,451.52) -- (465,451.52)(232.26,309) -- (232.26,471) (458,446.52) -- (465,451.52) -- (458,456.52) (227.26,316) -- (232.26,309) -- (237.26,316)  ;
%Curve Lines [id:da46116279285900297] 
\draw    (232,337.5) .. controls (253,341.5) and (241,404.5) .. (266,369.5) ;
%Curve Lines [id:da878408561515003] 
\draw    (266,369.5) .. controls (306,339.5) and (291,446.5) .. (321,427.5) ;
%Curve Lines [id:da4582503901875685] 
\draw    (321,427.5) .. controls (340,378.5) and (349,439.5) .. (373,417.5) ;
%Curve Lines [id:da24626823263612896] 
\draw    (373,417.5) .. controls (399,393.5) and (388,483.5) .. (422,362.5) ;
%Curve Lines [id:da1241493623473322] 
\draw    (422,362.5) .. controls (460,435.5) and (431,318.5) .. (465,312.5) ;
%Straight Lines [id:da3202341130124997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (258,379) -- (259,451.5) ;
\draw [shift={(259,451.5)}, rotate = 89.21] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6105230834683004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (415,390.5) -- (415,450.5) ;
\draw [shift={(415,450.5)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3263170633220538] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (330,411) -- (330,451.5) ;
\draw [shift={(330,451.5)}, rotate = 90] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6371748619079101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (309,427) -- (309,451) ;
\draw [shift={(309,451)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da949586490587492] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (451,201.5) -- (572,201.5) ;
\draw [shift={(572,201.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
\draw [shift={(451,201.5)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (0,7.83) -- (0,-7.83)   ;
%Straight Lines [id:da2982113135873872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (472,177) -- (472,201) ;
\draw [shift={(472,201)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Bend Up Arrow [id:dp8453052877669274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (564.8,324.78) -- (564.8,349.01) -- (543.63,349.01) -- (543.63,342.4) -- (526.01,355.61) -- (543.63,368.82) -- (543.63,362.22) -- (578.01,362.22) -- (578.01,324.78) -- cycle ;
%Bend Up Arrow [id:dp28804579028628274] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (165.03,349.59) -- (140.81,349.59) -- (140.81,328.42) -- (147.42,328.42) -- (134.21,310.8) -- (120.99,328.42) -- (127.6,328.42) -- (127.6,362.8) -- (165.03,362.8) -- cycle ;
%Shape: Rectangle [id:dp721545490317353] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (32,42) -- (314,42) -- (314,271) -- (32,271) -- cycle ;
%Shape: Rectangle [id:dp7757737022209781] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (363,40) -- (654,40) -- (654,292) -- (363,292) -- cycle ;
%Shape: Rectangle [id:dp17060428469568856] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (184,300) -- (491,300) -- (491,550) -- (184,550) -- cycle ;
%Right Arrow [id:dp33380176699260056] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (320,140.17) -- (351,140.17) -- (351,134.33) -- (371.67,146) -- (351,157.67) -- (351,151.83) -- (320,151.83) -- cycle ;

% Text Node
\draw (88,62) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$f(\mathbf{\omega })$};
% Text Node
\draw (301,184) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }$};

% Text Node
\draw (638,190) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }$};
% Text Node
\draw (420,61) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$f(\mathbf{\omega })$};
% Text Node
\draw (476,439) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }$};
% Text Node
\draw (208,322) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$f(\mathbf{\omega })$};
% Text Node
\draw (310,469) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{ k+1}$};
% Text Node
\draw (383,238) node [anchor=north west][inner sep=0.75pt]   [align=left] {Calculate quadratic approximation and \\find a minimizer within the trust region.};
% Text Node
\draw (49,235) node [anchor=north west][inner sep=0.75pt]   [align=left] {Make the mini-linear approximations.};
% Text Node
\draw (255,499) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eliminate the worst old point, \\add the new point.};
% Text Node
\draw (159,220) node  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$\mathbf{\omega }_{ k}$};


\end{tikzpicture}
